Embed to rigorously and accurately homogenise quasi-periodic multi-scale heterogeneous PDEs, with computer algebra

For microscale heterogeneous PDEs, this article further develops novel theory and methodology for their macroscale mathematical/asymptotic homogenization. This article specifically encompasses the case of quasi-periodic heterogeneity with finite scale separation: no scale separation limit is required. Dynamical systems theory frames the homogenization as a slow manifold of the ensemble of all phase-shifts of the heterogeneity. Depending upon any perceived scale separation within the quasi-periodic heterogeneity, the homogenization may be done in either one step, or two sequential steps: the results are equivalent. The theory not only assures us of the existence and emergence of the homogenization, it also provides a practical systematic method to construct the homogenization to any specified order. For a class of heterogeneities, we show that the macroscale homogenization is potentially valid down to lengths which are just twice that of the microscale heterogeneity! This methodology provides a new rigorous and flexible approach to homogenization that potentially also provides correct initial and boundary conditions, treatment of forcing and control, and analysis of uncertainty.

==> Figs/homoRadii.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{Figs/homoRadii}
\definecolor{mycolor1}{rgb}{0.13359,0.48867,0.73828}%
\definecolor{mycolor2}{rgb}{0.46758,0.53789,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\times\ \theta_*$ [rads],   and   $\circ\ k_{*}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dotted, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.025	0.50022368863501\\
0.075	0.502049386419135\\
0.125	0.505908620113722\\
0.175	0.51230031497543\\
0.225	0.522253677398413\\
0.275	0.537991474841619\\
0.325	0.565124317310859\\
0.375	0.62304863154647\\
0.425	nan\\
0.475	0.538381016848204\\
0.525	0.542194396596626\\
0.575	0.54317647313786\\
0.625	0.540796958041994\\
0.675	0.535742324279963\\
0.725	0.529796527334537\\
0.775	0.524899318990965\\
0.825	0.522235670195735\\
0.875	0.521970428503884\\
0.925	0.523475830153696\\
0.975	0.525720707784815\\
};
\addplot [color=mycolor2, dotted, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.025	0\\
0.075	0\\
0.125	0\\
0.175	0\\
0.225	0\\
0.275	0\\
0.325	0\\
0.375	0\\
0.425	nan\\
0.475	0.0914555312685378\\
0.525	0.109524995772015\\
0.575	0.1291102843037\\
0.625	0.148903694592694\\
0.675	0.167308088191274\\
0.725	0.183188123700781\\
0.775	0.19641539955337\\
0.825	0.207783631743032\\
0.875	0.218499281413115\\
0.925	0.229647306051174\\
0.975	0.241822713291633\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/homoRadius.ltx <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{Figs/homoRadius}
\definecolor{mycolor1}{rgb}{0.13359,0.48867,0.73828}%
\definecolor{mycolor2}{rgb}{0.46758,0.53789,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[name=top,%
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$1/n$},
ymin=2.8,
ymax=3.8,
ylabel style={font=\color{white!15!black}},
ylabel={$1/k_*^2$},
axis background/.style={fill=white},
width=100mm,height=40mm
]
\addplot [color=mycolor1, dotted, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.25	3.50139858386572\\
0.2	3.26518508995875\\
0.166666666666667	3.16899588685437\\
0.142857142857143	3.11855157366568\\
0.125	3.11116556288059\\
0.111111111111111	3.15343459085316\\
0.1	3.23515130526846\\
0.0909090909090909	3.32192259938042\\
0.0833333333333333	3.37862463490489\\
0.0769230769230769	3.39776559499579\\
0.0714285714285714	3.39722033691974\\
0.0666666666666667	3.40004684742514\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.25	2.8154840202015\\
0.2	2.97602265543671\\
0.166666666666667	3.08304841226018\\
0.142857142857143	3.15949538141981\\
0.125	3.21683060828952\\
0.111111111111111	3.26142467363264\\
0.1	3.29709992590713\\
0.0909090909090909	3.32628876867717\\
0.0833333333333333	3.35061280431886\\
0.0769230769230769	3.37119468063107\\
0.0714285714285714	3.38883628889868\\
0.0666666666666667	3.4041256827306\\
0	3.61817719637755\\
};
\end{axis}

\begin{axis}[at={(top.below south west)},anchor={north west},%
xmin=0,
xmax=0.08,
xlabel style={font=\color{white!15!black}},
xlabel={$1/n^2$},
ymin=0.88,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\cos2\theta_*$},
axis background/.style={fill=white},
width=100mm,height=40mm
]
\addplot [color=mycolor1, dotted, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0625	0.978229282637076\\
0.04	0.959866923491973\\
0.0277777777777778	0.948073401277267\\
0.0204081632653061	0.935152377552595\\
0.015625	0.920120570704884\\
0.0123456790123457	0.905296380937195\\
0.01	0.895237565265754\\
0.00826446280991736	0.892583676936205\\
0.00694444444444444	0.894856958394094\\
0.00591715976331361	0.897318577105806\\
0.00510204081632653	0.897112987627055\\
0.00444444444444444	0.894200513122634\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0625	0.997260495208701\\
0.04	0.956956751197994\\
0.0277777777777778	0.935063359389709\\
0.0204081632653061	0.921862334644453\\
0.015625	0.913294361853062\\
0.0123456790123457	0.907420187914601\\
0.01	0.903218425850385\\
0.00826446280991736	0.900109597111267\\
0.00694444444444444	0.897745077898313\\
0.00591715976331361	0.895904925951006\\
0.00510204081632653	0.894444821712\\
0.00444444444444444	0.893266884119346\\
0	0.885305650734515\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/phaseShiftEmbedding.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{Figs/phaseShiftEmbedding}
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0,x$},
ymin=0.00186145504724156,
ymax=1.61792943254703,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
zmin=0.000318087232761055,
zmax=0.722745278232677,
zlabel style={font=\color{white!15!black}},
zlabel={$x_2$},
view={-24}{23},
axis background/.style={fill=white},
axis equal image=true,width=120mm
]
\addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0	0.821997410046821	0.315958873732635\\
0.402	1.22399741004682	0.717958873732635\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.408	1.22999741004682	0.000352075982655631\\
0.792	1.61399741004682	0.384352075982656\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.798	0.00196342129692595	0.390352075982656\\
1.128	0.331963421296926	0.720352075982656\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.134	0.337963421296926	0.00274527823267667\\
1.854	1.05796342129693	0.722745278232677\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.86	1.06396342129693	0.00513848048269794\\
2.412	1.61596342129693	0.557138480482698\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.418	0.00392943254703138	0.563138480482698\\
2.574	0.159929432547031	0.719138480482697\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.58	0.165929432547031	0.00153168273271875\\
3.3	0.885929432547031	0.721531682732719\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.306	0.891929432547031	0.0039248849827398\\
4.02	1.60592943254703	0.71792488498274\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
4.026	1.61192943254703	0.000318087232761055\\
4.032	1.61792943254703	0.00631808723276128\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
4.038	0.00589544379713658	0.0123180872327615\\
4.746	0.713895443797137	0.720318087232762\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
4.752	0.719895443797136	0.0027112894827821\\
5.472	1.43989544379714	0.722711289482783\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
5.478	1.44589544379714	0.00510449173280314\\
5.646	1.61389544379714	0.173104491732803\\
};
 \addplot3 [color=blue, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
5.652	0.00186145504724156	0.179104491732804\\
6	0.349861455047241	0.527104491732803\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
0.402	1.22399741004682	0.717958873732635\\
0.408	1.22999741004682	0.000352075982655631\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
0.792	1.61399741004682	0.384352075982656\\
0.798	0.00196342129692595	0.390352075982656\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
1.128	0.331963421296926	0.720352075982656\\
1.134	0.337963421296926	0.00274527823267667\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
1.854	1.05796342129693	0.722745278232677\\
1.86	1.06396342129693	0.00513848048269794\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
2.412	1.61596342129693	0.557138480482698\\
2.418	0.00392943254703138	0.563138480482698\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
2.574	0.159929432547031	0.719138480482697\\
2.58	0.165929432547031	0.00153168273271875\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
3.3	0.885929432547031	0.721531682732719\\
3.306	0.891929432547031	0.0039248849827398\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
4.02	1.60592943254703	0.71792488498274\\
4.026	1.61192943254703	0.000318087232761055\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
4.032	1.61792943254703	0.00631808723276128\\
4.038	0.00589544379713658	0.0123180872327615\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
4.746	0.713895443797137	0.720318087232762\\
4.752	0.719895443797136	0.0027112894827821\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
5.472	1.43989544379714	0.722711289482783\\
5.478	1.44589544379714	0.00510449173280314\\
};
 \addplot3 [color=red, dashed]
 table[row sep=crcr] {%
5.646	1.61389544379714	0.173104491732803\\
5.652	0.00186145504724156	0.179104491732804\\
};
 \end{axis}
\end{tikzpicture}%
